Challenges for FCC-ee Luminosity Monitor Design

For cross section measurements, an accurate knowledge of the integrated luminosity is required. The FCC-ee Z lineshape programme sets the ambitious precision goal of $10^{-4}$ on the \emph{absolute} luminosity measurement and one order of magnitude better on the \emph{relative} measurement between energy-scan points. The luminosity is determined from the rate of small-angle Bhabha scattering, $\mathrm{e^+e^- \to e^+e^-}$, where the final state electrons and positrons are detected in dedicated monitors covering small angles from the outgoing beam directions. The constraints on the luminosity monitors are multiple: \mbox{\emph{i}) they} are placed inside the main detector volume only about 1\,m from the interaction point; \mbox{\emph{ii})} they are centred around the outgoing beam lines and do not satisfy the normal axial detector symmetry; \mbox{\emph{iii})} their coverage is limited by the beam pipe, on the one hand, and the requirement to stay clear of the main detector acceptance, on the other; \mbox{\emph{iv})} the steep angular dependence of the Bhabha scattering process imposes a geometrical precision on the acceptance limits at about 1\,\textmugreek rad, corresponding to geometrical precisions of $\mathcal{O}(1\,\text{\textmugreek m})$; and \mbox{\emph{v})} the very high bunch crossing rate of 50\,MHz during the Z-pole operation calls for fast readout electronics. %Some constraints may be hard to satisfy simultaneously. As an example, the high readout rate may lead to an elevated level of heat dissipation rendering it difficult to maintain the required geometrical stability. Inspired by second-generation LEP luminosity monitors, a proposed ultra-compact solution is based on a sandwich of tungsten-silicon layers. A vigorous R\&D programme is needed in order to ensure that such a solution satisfies the more challenging FCC-ee requirements.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

